Electrical Networks, Symplectic Reductions, and Application to the Renormalization Map of Self-Similar Lattices

The first part of this paper deals with electrical networks and symplectic reductions. We consider two operations on electrical networks (the "trace map" and the "gluing map") and show that they correspond to symplectic reductions. We also give several general properties about symplectic reductions, in particular we study the singularities of symplectic reductions when considered as rational maps on Lagrangian Grassmannians. This is motivated by [23] where a renormalization map was introduced in order to describe the spectral properties of self-similar lattices. In this text, we show that this renormalization map can be expressed in terms of symplectic reductions and that some of its key properties are direct consequences of general properties of symplectic reductions (and the singularities of the symplectic reduction play an important role in relation with the spectral properties of our operator). We also present new examples where we can compute the renormalization map.

==> fig3-1f.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig3-1f.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6758,2662)(293,-2116)
\put(1336,-2116){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$F$}}}
\put(7051,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}$(2,3)\rrr (3,2)$}}}
\put(7051,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}$(3,1)\rrr (1,3)$}}}
\put(7051,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}$(1,2)\rrr (2,1)$}}}
\put(4576,-2056){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$F_{<1>}$}}}
\end{picture}


==> figure1-new.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=figure1-new.pstex}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11333,5687)(1201,-5065)
\put(5926,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}Figure 1
}}}
\put(1576,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$F=\{1,2,3\}$
}}}
\put(4576,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$F_{<1>}$
}}}
\put(9376,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$F_{<2>}$
}}}
\end{picture}


==> functionW1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=functionW1.pstex}%
\end{picture}%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1500,1455)(2401,-1756)
\put(2401,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$j$
}}}
\put(3901,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$j^2$
}}}
\put(3076,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$1$
}}}
\end{picture}


==> grig-new.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=grig-new.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3991,3533)(1193,-4036)
\put(2551,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$v$
}}}
\put(1876,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$v$
}}}
\put(3676,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$v$
}}}
\put(4501,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$v$
}}}
\put(3901,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$v$
}}}
\put(2401,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$v$
}}}
\put(2926,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$r$
}}}
\put(2851,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$r$
}}}
\put(2626,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$r$
}}}
\put(3301,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$r$
}}}
\put(3676,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$r$
}}}
\put(3376,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}$r$
}}}
\end{picture}


==> grigexpl.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=grigexpl.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3991,3578)(1193,-4081)
\put(3901,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$x$
}}}
\put(2401,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$y$
}}}
\put(1876,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$x'$
}}}
\put(2551,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$y'$
}}}
\put(3676,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$x''$
}}}
\put(4501,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$y''$
}}}
\end{picture}


==> grigfunction1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=grigfunction1.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4050,3555)(1126,-3961)
\put(2476,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}1
}}}
\put(3751,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}-1
}}}
\put(4276,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}1
}}}
\put(3601,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}-1
}}}
\put(1126,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}0
}}}
\put(3151,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}0
}}}
\put(5176,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}0
}}}
\put(2026,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}-1
}}}
\put(2626,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}1
}}}
\end{picture}


==> grigfunction2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=grigfunction2.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4050,3555)(1126,-3961)
\put(3601,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}-1
}}}
\put(2026,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}1
}}}
\put(1126,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}0
}}}
\put(3151,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}0
}}}
\put(5176,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}0
}}}
\put(2626,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}1
}}}
\put(4201,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}-1
}}}
\put(2476,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}0
}}}
\put(3826,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}0
}}}
\end{picture}


==> grigprol1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=grigprol1.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4200,3705)(1051,-4036)
\put(5251,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}1
}}}
\put(3151,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}1
}}}
\put(1051,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}1
}}}
\put(4501,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$b$
}}}
\put(3676,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$a$
}}}
\put(2551,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$b$
}}}
\put(1876,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$a$
}}}
\put(2401,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$b$
}}}
\put(3901,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$a$
}}}
\end{picture}


==> grigprolj.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=grigprolj.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4200,3750)(1051,-4081)
\put(3676,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$j^2a$
}}}
\put(4501,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$j^2b$
}}}
\put(5251,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$j^2$
}}}
\put(1051,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$j$
}}}
\put(2551,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$jb$
}}}
\put(1876,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$ja$
}}}
\put(3151,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}1
}}}
\put(2401,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$b$
}}}
\put(3901,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}$a$
}}}
\end{picture}


==> grigsemisymm.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=grigsemisymm.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3991,3533)(1193,-4036)
\put(3676,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$r'$
}}}
\put(2851,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$r'$
}}}
\put(2926,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$r'$
}}}
\put(1876,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$v'$
}}}
\put(3676,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$v'$
}}}
\put(3901,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$v'$
}}}
\put(2551,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$v$
}}}
\put(4501,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$v$
}}}
\put(2401,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$v$
}}}
\put(2626,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$r$
}}}
\put(3301,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$r$
}}}
\put(3376,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}$r$
}}}
\end{picture}

